Multi-Task Partially Supervised Learning for Super-Resolution and Semantic Segmentation on Earth Observation data

Super-resolution and semantic segmentation are known to benefit one another, especially in the Earth observation context. However, learning both tasks in a joint model often requires both task annotations, which is impractical and expensive. In this paper, we study the multi-task partially supervised learning paradigm for both tasks, where each example is assumed to have only a single-task annotation. To that end, we examine two multi-task architectural variations, the sequential and shared variants, and then propose a hybrid variant and a re-projection loss to benefit from the shared representation and enforce image quality of super-resolution when training with semantic segmentation. Experiments show favorable results compared to the SOTA sequential variant. Source code will be published at https://github.com/lhoangan/munera.

==> Images/HRNet-RRDB-3vars.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.68780662bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63535668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HRNet-RRDB-3vars.pdf}}%
    \put(0.27069372,0.13673378){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\downarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HRNet-RRDB-3vars.pdf}}%
    \put(0.26947597,0.1025275){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$4\times$\end{tabular}}}}%
    \put(0.06194872,0.13418871){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$L_R$\end{tabular}}}}%
    \put(0.0589548,0.05357966){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$L_S$\end{tabular}}}}%
    \put(0.09188119,0.18234405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}(b) sequential variant~\cite{Kim2024SR4IR,Aakerberg2022}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HRNet-RRDB-3vars.pdf}}%
    \put(0.23060471,0.13567993){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{H}_R$\end{tabular}}}}%
    \put(0.19628299,0.09054946){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{H}_S$\end{tabular}}}}%
    \put(0.42738105,0.13731192){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{M}_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HRNet-RRDB-3vars.pdf}}%
    \put(0.76124063,0.13673378){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\downarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{HRNet-RRDB-3vars.pdf}}%
    \put(0.7598638,0.10283311){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$4\times$\end{tabular}}}}%
    \put(0.53563486,0.13418871){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$L_R$\end{tabular}}}}%
    \put(0.53264094,0.05357966){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$L_S$\end{tabular}}}}%
    \put(0.56457068,0.18234412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}(c) hybrid variant\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{HRNet-RRDB-3vars.pdf}}%
    \put(0.72115162,0.13567993){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{H}_R$\end{tabular}}}}%
    \put(0.68754881,0.09032503){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{H}_S$\end{tabular}}}}%
    \put(0.94382259,0.13731192){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{M}_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{HRNet-RRDB-3vars.pdf}}%
    \put(0.61390251,0.54840382){\color[rgb]{0.08627451,0.08627451,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B-2\\ blocks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{HRNet-RRDB-3vars.pdf}}%
    \put(0.71775928,0.58218518){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$4\times$\end{tabular}}}}%
    \put(0.97866749,0.41767449){\color[rgb]{0,0.50196078,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}input size\end{tabular}}}}}%
    \put(0.97993644,0.35090398){\color[rgb]{0,0.50196078,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}1/2\end{tabular}}}}}%
    \put(0.97993644,0.28595003){\color[rgb]{0,0.50196078,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}1/4\end{tabular}}}}}%
    \put(0.97993644,0.22741096){\color[rgb]{0,0.50196078,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}1/8\end{tabular}}}}}%
    \put(0.06250011,0.50372608){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}Super \\Resolution\end{tabular}}}}%
    \put(0.06103834,0.36790858){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}Semantic\\Segmentation\end{tabular}}}}%
    \put(0.16004712,0.37783592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}RRDB block\end{tabular}}}}%
    \put(0.26345434,0.38167793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}Dense block\end{tabular}}}}%
    \put(0.50141612,0.27942515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}Element-wise addition\end{tabular}}}}%
    \put(0.50342203,0.30873541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}Residual scaling\end{tabular}}}}%
    \put(0.14791338,0.32313007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}conv. \\$k=3,s=1$\\+leaky ReLU\end{tabular}}}}%
    \put(0.3661891,0.38183255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}HRNet \\transition\end{tabular}}}}%
    \put(0.46907825,0.3842318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}HRNet fusion\\many-to-many\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{HRNet-RRDB-3vars.pdf}}%
    \put(0.57147373,0.38485276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}HRNet head\\many-to-one\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{HRNet-RRDB-3vars.pdf}}%
    \put(0.36705494,0.32228664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}conv.\\$k=3,s=1$\\+ReLU+BN\end{tabular}}}}%
    \put(0.74023201,0.54106918){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\uparrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{HRNet-RRDB-3vars.pdf}}%
    \put(0.72472086,0.54106918){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\uparrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{HRNet-RRDB-3vars.pdf}}%
    \put(0.25934482,0.32022121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}conv.\\$k=3,s=1$\\+leaky ReLU\end{tabular}}}}%
    \put(0.24723835,0.304848){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\uparrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{HRNet-RRDB-3vars.pdf}}%
    \put(0.06226829,0.54186212){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$L_R$\end{tabular}}}}%
    \put(0.06226829,0.40288188){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$L_S$\end{tabular}}}}%
    \put(0.82646688,0.54228646){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{H}_R$\end{tabular}}}}%
    \put(0.92809792,0.54228646){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$H_R$\end{tabular}}}}%
    \put(0.92809792,0.47680188){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$M_S$\end{tabular}}}}%
    \put(0.92812279,0.41587037){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{M}_S$\end{tabular}}}}%
    \put(0.72158944,0.6073176){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$D^4_R(\cdot)$\end{tabular}}}}%
    \put(0.67434363,0.39126905){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$D_S(\cdot)$\end{tabular}}}}%
    \put(0.42667668,0.44668573){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$E(\cdot)$\end{tabular}}}}%
    \put(0.92434566,0.61130696){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\mathcal{L}_\text{SR}$\end{tabular}}}}%
    \put(0.97272709,0.47511346){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\mathcal{L}_\text{CE}$\end{tabular}}}}%
    \put(0.86909744,0.49839016){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{c}$\tilde{H}_S$\end{tabular}}}}%
    \put(0.09238428,0.62622125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}(a) shared architecture for partial MTL\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/SQ2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.17050315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51013666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SQ2.pdf}}%
    \put(0.65822143,0.41451305){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\downarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SQ2.pdf}}%
    \put(0.20018114,0.213074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scatter\end{tabular}}}}%
    \put(0.38363081,0.213074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gather\end{tabular}}}}%
    \put(0.1940536,0.14160703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\downarrow$\end{tabular}}}}%
    \put(0.16270604,0.14160703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\downarrow$\end{tabular}}}}%
    \put(0.18945844,0.07664796){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\downarrow$\end{tabular}}}}%
    \put(0.35612655,0.12549099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\uparrow$\end{tabular}}}}%
    \put(0.35612655,0.05250618){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\uparrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SQ2.pdf}}%
    \put(0.49728509,0.08320051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}conv. $k=1$\\+BN+upsample\end{tabular}}}}%
    \put(0.48508443,0.07197817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\uparrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SQ2.pdf}}%
    \put(0.49640387,0.17311017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}conv. $s=2$\\+BN\end{tabular}}}}%
    \put(0.48523233,0.16200349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptsize\downarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SQ2.pdf}}%
    \put(0.63794132,0.34218053){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$2\times$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/conf_mat_73764-200000_G_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conf_mat_73764-200000_G_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.079612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99678755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.23304574,0.11086588){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Surface\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.34525524,0.10571437){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Building\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.46742565,0.11052376){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LowVeg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.62114708,0.14688415){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tree\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.74602195,0.15439801){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Car\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.77489482,0.06590985){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Background\end{tabular}}}}}%
    \put(0.61023134,0.02736724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted Label\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.23750415,0.86108281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.23750415,0.74372179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Building\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.23750415,0.62636076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}LowVeg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.23750415,0.50899976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Tree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.23750415,0.39163871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Car\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.23750415,0.2742777){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Background\end{tabular}}}}%
    \put(0.04364296,0.57888475){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True Label\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{conf_mat_73764-200000_G_svg-tex.pdf}}%
    \put(0.31682877,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1412}\end{tabular}}}}%
    \put(0.43418982,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -992}\end{tabular}}}}%
    \put(0.55155082,0.86414948){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1496}\end{tabular}}}}%
    \put(0.66891182,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 848}\end{tabular}}}}%
    \put(0.78627287,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 60}\end{tabular}}}}%
    \put(0.90363392,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.31682877,0.74678846){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1687}\end{tabular}}}}%
    \put(0.43418982,0.74678846){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 2126}\end{tabular}}}}%
    \put(0.55155082,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 584}\end{tabular}}}}%
    \put(0.66891182,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -107}\end{tabular}}}}%
    \put(0.78627287,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -38}\end{tabular}}}}%
    \put(0.90363392,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.31682877,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -1240}\end{tabular}}}}%
    \put(0.43418982,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -1924}\end{tabular}}}}%
    \put(0.55155082,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -261}\end{tabular}}}}%
    \put(0.66891182,0.62942744){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 2847}\end{tabular}}}}%
    \put(0.78627287,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 10}\end{tabular}}}}%
    \put(0.90363392,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 46}\end{tabular}}}}%
    \put(0.31682877,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -1062}\end{tabular}}}}%
    \put(0.43418982,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -382}\end{tabular}}}}%
    \put(0.55155082,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 941}\end{tabular}}}}%
    \put(0.66891182,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -497}\end{tabular}}}}%
    \put(0.78627287,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 3}\end{tabular}}}}%
    \put(0.90363392,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 3}\end{tabular}}}}%
    \put(0.31682877,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -203}\end{tabular}}}}%
    \put(0.43418982,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 36}\end{tabular}}}}%
    \put(0.55155082,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 14}\end{tabular}}}}%
    \put(0.66891182,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -10}\end{tabular}}}}%
    \put(0.78627287,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -163}\end{tabular}}}}%
    \put(0.90363392,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.31682877,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.43418982,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.55155082,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.66891182,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.78627287,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.90363392,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.61023134,0.94866279){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mIOU = 0.716\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/conf_mat_73930-180000_G_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conf_mat_73930-180000_G_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.030372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8046807)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.18813177,0.08949915){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Surface\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.27871559,0.08534046){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Building\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.37734059,0.08922296){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LowVeg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.50143591,0.11857576){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tree\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.60224415,0.1246415){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Car\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.62555247,0.05320731){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Background\end{tabular}}}}}%
    \put(0.49262392,0.02209286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted Label\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.19173093,0.69512979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.19173093,0.60038728){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Building\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.19173093,0.50564478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}LowVeg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.19173093,0.41090229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Tree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.19173093,0.31615976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Car\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.19173093,0.22141727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Background\end{tabular}}}}%
    \put(0.03523183,0.46731863){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True Label\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.35051016,0.69760543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 9781}\end{tabular}}}}%
    \put(0.53999514,0.69760543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 8122}\end{tabular}}}}%
    \put(0.63473767,0.69760543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1823}\end{tabular}}}}%
    \put(0.7294802,0.69760543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.25576764,0.60286293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 7623}\end{tabular}}}}%
    \put(0.44525265,0.60286293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 4130}\end{tabular}}}}%
    \put(0.53999514,0.60286293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1169}\end{tabular}}}}%
    \put(0.63473767,0.60286293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 6}\end{tabular}}}}%
    \put(0.7294802,0.60286293){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.35051016,0.50812043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 7577}\end{tabular}}}}%
    \put(0.63473767,0.50812043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 43}\end{tabular}}}}%
    \put(0.7294802,0.50812043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 46}\end{tabular}}}}%
    \put(0.25576764,0.41337792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 7837}\end{tabular}}}}%
    \put(0.35051016,0.41337792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1955}\end{tabular}}}}%
    \put(0.63473767,0.41337792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 53}\end{tabular}}}}%
    \put(0.7294802,0.41337792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 3}\end{tabular}}}}%
    \put(0.25576764,0.31863539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 3536}\end{tabular}}}}%
    \put(0.35051016,0.31863539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 210}\end{tabular}}}}%
    \put(0.44525265,0.31863539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 38}\end{tabular}}}}%
    \put(0.53999514,0.31863539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 47}\end{tabular}}}}%
    \put(0.63473767,0.31863539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 7720}\end{tabular}}}}%
    \put(0.7294802,0.31863539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.25576764,0.2238929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.35051016,0.2238929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.44525265,0.2238929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.53999514,0.2238929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.63473767,0.2238929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.7294802,0.2238929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.49262392,0.76583083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mIOU = 0.597\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.86495399,0.17404597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00e+00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.86495399,0.26418827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.00e+04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.86495399,0.35433049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00e+05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.86495399,0.44447275){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.50e+05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.86495399,0.534615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.00e+05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.86495399,0.62475724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.50e+05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{conf_mat_73930-180000_G_svg-tex.pdf}}%
    \put(0.86495399,0.71489949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.00e+05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{conf_mat_73930-180000_G_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Images/conf_mat_74146-90000_G_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conf_mat_74146-90000_G_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.079612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99678755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.23304574,0.11086588){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Surface\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.34525524,0.10571437){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Building\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.46742565,0.11052376){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LowVeg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.62114708,0.14688415){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tree\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.74602195,0.15439801){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Car\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.77489482,0.06590985){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Background\end{tabular}}}}}%
    \put(0.61023134,0.02736724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted Label\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.23750415,0.86108281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.23750415,0.74372179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Building\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.23750415,0.62636076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}LowVeg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.23750415,0.50899976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Tree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.23750415,0.39163871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Car\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.23750415,0.2742777){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Background\end{tabular}}}}%
    \put(0.04364296,0.57888475){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True Label\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{conf_mat_74146-90000_G_svg-tex.pdf}}%
    \put(0.31682877,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 329}\end{tabular}}}}%
    \put(0.43418982,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -902}\end{tabular}}}}%
    \put(0.55155082,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 333}\end{tabular}}}}%
    \put(0.66891182,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 952}\end{tabular}}}}%
    \put(0.78627287,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -54}\end{tabular}}}}%
    \put(0.90363392,0.86414948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.31682877,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -507}\end{tabular}}}}%
    \put(0.43418982,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 49}\end{tabular}}}}%
    \put(0.55155082,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 410}\end{tabular}}}}%
    \put(0.66891182,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 156}\end{tabular}}}}%
    \put(0.78627287,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -10}\end{tabular}}}}%
    \put(0.90363392,0.74678846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.31682877,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -403}\end{tabular}}}}%
    \put(0.43418982,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -1369}\end{tabular}}}}%
    \put(0.55155082,0.62942744){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 5440}\end{tabular}}}}%
    \put(0.66891182,0.62942744){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 7183}\end{tabular}}}}%
    \put(0.78627287,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -17}\end{tabular}}}}%
    \put(0.90363392,0.62942744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 46}\end{tabular}}}}%
    \put(0.31682877,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -251}\end{tabular}}}}%
    \put(0.43418982,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 154}\end{tabular}}}}%
    \put(0.55155082,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -5171}\end{tabular}}}}%
    \put(0.66891182,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -5267}\end{tabular}}}}%
    \put(0.78627287,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -2}\end{tabular}}}}%
    \put(0.90363392,0.51206641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 3}\end{tabular}}}}%
    \put(0.31682877,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 281}\end{tabular}}}}%
    \put(0.43418982,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 11}\end{tabular}}}}%
    \put(0.55155082,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 6}\end{tabular}}}}%
    \put(0.66891182,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 8}\end{tabular}}}}%
    \put(0.78627287,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 306}\end{tabular}}}}%
    \put(0.90363392,0.39470536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.31682877,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.43418982,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.55155082,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.66891182,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.78627287,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.90363392,0.27734436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.61023134,0.94866279){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mIOU = 0.721\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/conf_mat_74148-60000_G_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conf_mat_74148-60000_G_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.064768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98234509)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.22966914,0.10925955){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Surface\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.34025284,0.10418267){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Building\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.46065312,0.10892238){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LowVeg\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.61214727,0.14475595){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tree\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.73521284,0.15216093){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Car\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.76366737,0.06495488){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Background\end{tabular}}}}}%
    \put(0.6013897,0.02697071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted Label\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.23406295,0.84860658){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.23406295,0.732946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Building\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.23406295,0.61728542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}LowVeg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.23406295,0.50162486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Tree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.23406295,0.38596425){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Car\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.23406295,0.27030369){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Background\end{tabular}}}}%
    \put(0.04301062,0.57049729){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True Label\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{conf_mat_74148-60000_G_svg-tex.pdf}}%
    \put(0.31223823,0.85162881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -2561}\end{tabular}}}}%
    \put(0.42789884,0.85162881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -2910}\end{tabular}}}}%
    \put(0.5435594,0.85162881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 198}\end{tabular}}}}%
    \put(0.65921996,0.85162881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 434}\end{tabular}}}}%
    \put(0.77488056,0.85162881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -188}\end{tabular}}}}%
    \put(0.89054116,0.85162881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -95}\end{tabular}}}}%
    \put(0.31223823,0.73596824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 743}\end{tabular}}}}%
    \put(0.42789884,0.73596824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1022}\end{tabular}}}}%
    \put(0.5435594,0.73596824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 515}\end{tabular}}}}%
    \put(0.65921996,0.73596824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -217}\end{tabular}}}}%
    \put(0.77488056,0.73596824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -19}\end{tabular}}}}%
    \put(0.89054116,0.73596824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.31223823,0.62030766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 1632}\end{tabular}}}}%
    \put(0.42789884,0.62030766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -535}\end{tabular}}}}%
    \put(0.5435594,0.62030766){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 5880}\end{tabular}}}}%
    \put(0.65921996,0.62030766){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 5030}\end{tabular}}}}%
    \put(0.77488056,0.62030766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -10}\end{tabular}}}}%
    \put(0.89054116,0.62030766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -237}\end{tabular}}}}%
    \put(0.31223823,0.50464708){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 242}\end{tabular}}}}%
    \put(0.42789884,0.50464708){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 163}\end{tabular}}}}%
    \put(0.5435594,0.50464708){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -674}\end{tabular}}}}%
    \put(0.65921996,0.50464708){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -294}\end{tabular}}}}%
    \put(0.77488056,0.50464708){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -16}\end{tabular}}}}%
    \put(0.89054116,0.50464708){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -9}\end{tabular}}}}%
    \put(0.31223823,0.38898648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 457}\end{tabular}}}}%
    \put(0.42789884,0.38898648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 58}\end{tabular}}}}%
    \put(0.5435594,0.38898648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -4}\end{tabular}}}}%
    \put(0.65921996,0.38898648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -11}\end{tabular}}}}%
    \put(0.77488056,0.38898648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 484}\end{tabular}}}}%
    \put(0.89054116,0.38898648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny -16}\end{tabular}}}}%
    \put(0.31223823,0.27332592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.42789884,0.27332592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.5435594,0.27332592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.65921996,0.27332592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.77488056,0.27332592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.89054116,0.27332592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny 0}\end{tabular}}}}%
    \put(0.6013897,0.93491761){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mIOU = 0.605\end{tabular}}}}%
  \end{picture}%
\endgroup%

